Systematic High Overtone Expansion of Kerr Quasinormal Modes

We develop a systematic method to compute the high overtone expansion of Kerr quasinormal modes on normal angular branches to arbitrary order. We first obtain the expansion of the angular eigenvalue at large frequencies by a simple polynomial recursion. Using this result in an alternative form of the radial Teukolsky equation, we find that all the WKB corrections are defined on a fixed genus-one spectral curve, and that the quantum periods at the second and higher orders are expressed in terms of only two elliptic periods. This allows us to determine the expansion coefficients order by order. We confirm that the truncated expansions reproduce quasinormal frequencies obtained by solving the angular and radial equations directly, for scalar, electromagnetic and gravitational fields. We also compare the scalar results with the exact WKB analysis of extremal Kerr black holes.

==> two_sheet_cycle_twopanel.tikz <==
% Figure 1: (a) the connected outer QNM cycle gamma_out and (b) its
% decomposition gamma_A + delta_1^(+) - delta_1^(-), on the two sheets of the leading normal curve at chi = 1/2.
% Input inside the figure environment (scaled to the text width). Requires \usepackage{ifthen} and the TikZ
% libraries arrows.meta, bending, decorations.markings, calc, positioning (loaded in the preamble).
% Points are natural coordinates (Re u, Im u). The oblique projection is set by sheetaxes.
% ----------------------------- colours --------------------------------
\definecolor{cutblue}{RGB}{35,70,200}      % branch cuts and branch points
\definecolor{punctred}{RGB}{205,30,30}     % punctures u = 0, 1
\definecolor{cyclegreen}{RGB}{0,125,95}    % the cycle

% ----------------------------- switches -------------------------------
\newif\ifshowglue     \showgluetrue     % dotted lines joining the sheets at u_+-
\newif\ifshowformula  \showformulatrue  % homology relation under the figure
\newif\ifshowgamma    \showgammatrue    % label gamma_out next to the cycle

% ------------------------------ labels --------------------------------
\newcommand{\sheetOneLabel}{sheet $+$}
\newcommand{\sheetOneNote}{$Y(1)=+2$}
\newcommand{\sheetTwoLabel}{sheet $-$}
\newcommand{\sheetTwoNote}{$Y(1)=-2$}

% --------------------------- geometry ---------------------------------
% oblique projection: x = Re u, y = Im u drawn as a tilted plane
\tikzset{sheetaxes/.style={x={(0.80cm,0cm)}, y={(0.23cm,0.26cm)}}}
% sheet extent in natural coordinates
\def\ReMin{-2.5}  \def\ReMax{4.8}
\def\ImMin{-3.1}  \def\ImMax{3.1}
% vertical offset between the two sheets
\def\sheetgap{2.55cm}

% points (schematic positions close to chi = 1/2:
%   u_0 = -0.90,  u_+- = 2.95 +- 2.15 i)
\def\uzero{(-0.90,0)}
\def\uplus{(2.95,2.15)}
\def\uminus{(2.95,-2.15)}
\def\pzero{(0,0)}      % puncture u = 0
\def\pone{(1,0)}       % puncture u = 1

% the cycle on one sheet: from u_+ around the LEFT of u = 1 to u_-
% (must enclose u = 1 but not u = 0)
\def\cyclepath{\uplus .. controls (1.25,2.65) and (0.42,1.35) .. (0.42,0)
                      .. controls (0.42,-1.35) and (1.25,-2.65) .. \uminus}
\def\cyclepathrev{\uminus .. controls (1.25,-2.65) and (0.42,-1.35) .. (0.42,0)
                         .. controls (0.42,1.35) and (1.25,2.65) .. \uplus}

% ------------------------------ styles --------------------------------
\tikzset{
  sheet/.style={line width=0.6pt, line join=round, fill=black!2},
  cut/.style={cutblue, dashed, line width=0.9pt, dash pattern=on 3.2pt off 2.2pt},
  bpoint/.style={circle, fill=cutblue, inner sep=0pt, minimum size=4.2pt},
  cycle/.style={cyclegreen, line width=1.15pt},
  glue/.style={black!45, densely dotted, line width=0.6pt},
  arrowat/.style={postaction={decorate}, decoration={markings,
      mark=at position #1 with {\arrow{Stealth[length=2.6mm,width=2.0mm]}}}},
  lab/.style={font=\small},
}
% red cross for a puncture
\tikzset{uplabel/.style={right=5pt}, umlabel/.style={right=5pt}, punctlabel/.style={below=3pt}}
\newcommand{\puncture}[1]{%
  \draw[punctred, line width=0.9pt] #1 ++(-2.3pt,-2.3pt) -- ++(4.6pt,4.6pt)
                                    #1 ++(-2.3pt,2.3pt)  -- ++(4.6pt,-4.6pt);}

% one sheet: frame, u-plane symbol, cuts, points (cycle drawn separately)
\newcommand{\drawsheet}[2]{%
  \draw[sheet] (\ReMin,\ImMin) -- (\ReMax,\ImMin) -- (\ReMax,\ImMax)
               -- (\ReMin,\ImMax) -- cycle;
  % u-plane symbol in the upper-right corner: its two lines follow the axes of the tilted plane
  \draw[line width=0.45pt] (\ReMax-0.56,\ImMax-0.40) -- (\ReMax-0.56,\ImMax-1.10)
                           -- (\ReMax-0.12,\ImMax-1.10);
  \node[lab, inner sep=0pt] at (\ReMax-0.31,\ImMax-0.70) {$u$};
  % branch cuts
  \draw[cut] (\ReMin,0) -- \uzero;
  \draw[cut] \uminus -- \uplus;
  % branch points
  \node[bpoint] at \uzero {};  \node[lab, below right=0pt and -1pt] at \uzero {$u_0$};
  \node[bpoint] at \uplus {};  \node[lab, uplabel] at \uplus {$u_+$};
  \node[bpoint] at \uminus {}; \node[lab, umlabel] at \uminus {$u_-$};
  % punctures
  \puncture{\pzero} \node[lab, punctlabel] at \pzero {$0$};
  \puncture{\pone}  \node[lab, punctlabel] at \pone  {$1$};

}




% small loop around the puncture at (#1,0): a circle of radius \loopr in the u plane, drawn in the
% tilted sheet coordinates (so it appears as the oblique view of a circle). #2 = ccw or cw.
% The arrow is bent along the loop and placed on its front part, where the drawn curve is flattest.
\def\loopr{0.62}
\newcommand{\loopcircle}[2]{%
  \draw[cycle] (#1,0) circle[radius=\loopr];
  \ifthenelse{\equal{#2}{ccw}}%
    {\draw[cycle, -{Stealth[length=2.2mm,width=1.8mm,bend]}] (#1,0) ++(245:\loopr) arc[start angle=245, end angle=295, radius=\loopr];}%
    {\draw[cycle, -{Stealth[length=2.2mm,width=1.8mm,bend]}] (#1,0) ++(295:\loopr) arc[start angle=295, end angle=245, radius=\loopr];}%
}
\def\panelshift{7.9cm}
\begin{tikzpicture}
  % ---------- coordinates for gluing lines, both panels ----------
  \foreach \px/\tag in {0cm/a, \panelshift/b}{
    \begin{scope}[xshift=\px, sheetaxes]
      \path \uplus coordinate (Up1\tag) \uminus coordinate (Um1\tag);
    \end{scope}
    \begin{scope}[xshift=\px, yshift=-\sheetgap, sheetaxes]
      \path \uplus coordinate (Up2\tag) \uminus coordinate (Um2\tag);
    \end{scope}
  }
  % ================= panel (a): connected representative =================
  \begin{scope}[yshift=-\sheetgap, sheetaxes]
    \drawsheet{}{}
    \draw[cycle, arrowat=0.76] \cyclepathrev;
    \node[bpoint] at \uplus {}; \node[bpoint] at \uminus {};
    \path (1.05,1.77) coordinate (CycBota);   % a point on the cycle (upper arc)
  \end{scope}
  \draw[glue] (Up1a) -- (Up2a); \draw[glue] (Um1a) -- (Um2a);
  \begin{scope}[sheetaxes]
    \drawsheet{}{}
    \draw[cycle, arrowat=0.24] \cyclepath;
    \node[bpoint] at \uplus {}; \node[bpoint] at \uminus {};
    \node[lab, anchor=south west] at (\ReMin,\ImMax) {(a)};
    \path (2.171,-2.258) coordinate (CycTopa); % a point on the cycle (lower arc), chosen so that
                                               % the two leaders below are mirror images of each other
  \end{scope}
  % label of the cycle between the two sheets, with thin leaders to the parts on both sheets
  \node[lab, text=cyclegreen, inner sep=1.5pt] (gout) at ($(Um1a)!0.5!(Up2a)+(-1.3cm,0)$) {$\gamma_{\rm out}$};
  \draw[cyclegreen, line width=0.35pt, shorten >=1.2pt] (gout.north) -- (CycTopa);
  \draw[cyclegreen, line width=0.35pt, shorten >=1.2pt] (gout.south) -- (CycBota);
  % ================= panel (b): decomposition gamma_A + delta_1^(+) - delta_1^(-) =================
  \begin{scope}[xshift=\panelshift, yshift=-\sheetgap, sheetaxes]
    \tikzset{punctlabel/.style={below=7pt}}
    \drawsheet{}{}
    % -delta_1^(-): clockwise around u = 1 on sheet -
    \loopcircle{1}{cw}
    \node[lab, text=cyclegreen] at (1.0,1.75) {$-\delta_1^{(-)}$};
  \end{scope}
  \draw[glue] (Up1b) -- (Up2b); \draw[glue] (Um1b) -- (Um2b);
  \begin{scope}[xshift=\panelshift, sheetaxes]
    \tikzset{punctlabel/.style={below=7pt}, uplabel/.style={right=9pt}, umlabel/.style={right=10pt}}
    \drawsheet{}{}
    % gamma_A: counterclockwise around the cut [u_-, u_+] on sheet +
    % a capsule at constant distance \capd (on the page) from the cut, so that it touches neither
    % the cut nor the turning points; the arrow sits on its straight left side (counterclockwise)
    \def\capd{0.2cm}
    \draw[cycle] let \p1=(Um1b), \p2=(Up1b), \n1={atan2(\y2-\y1,\x2-\x1)} in
      ($(Um1b)+(\n1+90:\capd)$) -- ($(Up1b)+(\n1+90:\capd)$)
      arc[start angle=\n1+90, end angle=\n1-90, radius=\capd]
      -- ($(Um1b)+(\n1-90:\capd)$)
      arc[start angle=\n1-90, end angle=\n1-270, radius=\capd] -- cycle;
    \draw[cycle, arrowat=0.55] let \p1=(Um1b), \p2=(Up1b), \n1={atan2(\y2-\y1,\x2-\x1)} in
      ($(Up1b)+(\n1+90:\capd)$) -- ($(Um1b)+(\n1+90:\capd)$);
    \node[lab, text=cyclegreen] at (3.8,-0.4) {$\gamma_A$};
    % delta_1^(+): counterclockwise around u = 1 on sheet +
    \loopcircle{1}{ccw}
    \node[lab, text=cyclegreen] at (1.0,1.75) {$\delta_1^{(+)}$};
    \node[bpoint] at \uplus {}; \node[bpoint] at \uminus {};
    \node[lab, anchor=south west] at (\ReMin,\ImMax) {(b)};
    % sheet labels, once, at the far right
    \node[lab, anchor=west, align=left] at (\ReMax+0.75,-0.5) {\sheetOneLabel\\[-1pt]{\footnotesize \sheetOneNote}};
  \end{scope}
  \begin{scope}[xshift=\panelshift, yshift=-\sheetgap, sheetaxes]
    \node[lab, anchor=west, align=left] at (\ReMax+0.75,-0.5) {\sheetTwoLabel\\[-1pt]{\footnotesize \sheetTwoNote}};
    \path ({\ReMin},\ImMin) coordinate (BotB);
  \end{scope}
  \begin{scope}[yshift=-\sheetgap, sheetaxes]
    \path ({\ReMin},\ImMin) coordinate (BotA);
  \end{scope}
  % homology relation, centred under both panels
  \node[lab, anchor=north] at ($(BotA)!0.5!(BotB)+(3.6cm,-0.25cm)$)
      {$\gamma_{\rm out}\sim\gamma_A+\delta_1^{(+)}-\delta_1^{(-)}$};
\end{tikzpicture}

